A Review of Surface Haptics:Enabling Tactile Effects on Touch Surfaces

We review the current technology underlying surface haptics that converts passive touch surfaces to active ones (machine haptics), our perception of tactile stimuli displayed through active touch surfaces (human haptics), their potential applications (human-machine interaction), and finally the challenges ahead of us in making them available through commercial systems. This review primarily covers the tactile interactions of human fingers or hands with surface-haptics displays by focusing on the three most popular actuation methods: vibrotactile, electrostatic, and ultrasonic.

==> img/figure_2.tex <==
\setlength{\unitlength}{0.14in}% selecting unit length
\centering% used for centering Figure
\begin{picture}(53,17)  % picture environment with the size (dimensions)  % 32 length units wide, and 15 units high.
%%
\put(19,16){
    \makebox(0,0){\large{\textbf{\textsf{Surface Haptics}}}}
    \linethickness{0.5mm}
    \put(0,-2){\line(0,1){1}\line(-1,0){11.5}\line(0,-1){1}}
    \put(0,-2){\line(0,1){1}\line(1,0){11.5}\line(0,-1){1}}
}
%%
\put(7.5,12){\makebox(0,0){\textbf{\textsf{Force modulation}}}}
\put(30.5,12){\makebox(0,0){\textbf{\textsf{Force modulation}}}}


\put(7.5,10.5){
    \makebox(0,0){\textbf{\textsf{in normal direction}}}
    \put(0,-4){
        \linethickness{0.3mm}
        \put(0,2){\line(0,1){1}\line(-1,0){4}\line(0,-1){1}}
        \put(0,2){\line(0,1){1}\line(1,0){4}\line(0,-1){1}}
        \put(-4,0){
            \makebox(0,0){\textsf{Normal vibration}}
            %\put(0,-1.2){\makebox(0,0){\cite{Poupyrev:2002, Yao:2010, Hudin:2018,  Dhiab:2019, Emgin19}}}
        }
        \put(4,0){
            \makebox(0,0){\textsf{Pulses}}
            %\put(0,-1.2){\makebox(0,0){\cite{Bai:2011, Woo:2015, Hudin:2015, Enferad:2018}}}
        }
    }
}

\put(30.5,10.5){
    \makebox(0,0){\textbf{\textsf{in tangential plane}}}
    \put(0,-4){
        \linethickness{0.3mm}
        \put(0,2){\line(0,1){1}\line(-1,0){11}\line(0,-1){1}}
        \put(-11,0){
            \makebox(0,0){\textsf{Lateral vibration}}
            %\put(0,-1,2){\makebox(0,0){\cite{wiertlewski:2011}}}
        }
        \put(0,2){\line(0,-1){1}}
        \put(0,0){
            \makebox(0,0){\textsf{Friction modulation}}
            \put(0,-4){
                \put(-4,0){\makebox(0,0){\textsf{Electrostatic}}}
                %\put(-4,-1.2){\makebox(0,0){\cite{}}}
                \put(4,0){\makebox(0,0){\textsf{Ultrasonic}}}
                \put(4,-1){\makebox(0,0){\textsf{waves}}}
                %\put(4,-2.2){\makebox(0,0){\cite{Nara:2001, Biet:2007, %Winfield:2007, ghenna:2017}}}
            }
            \put(0,-2){\line(0,1){1}\line(-1,0){4}\line(0,-1){1}}
            \put(0,-2){\line(0,1){1}\line(1,0){4}\line(0,-1){1}}
        }
        \put(0,2){\line(0,1){1}\line(1,0){13.5}\line(0,-1){1}}
        \put(13.5,-0.2){
            \makebox(0,0){\textsf{Net tangential force}}
            \put(-4,-4){
                \makebox(0,0){\textsf{Driving}}
                \put(0,-1){\makebox(0,0){\textsf{force}}}
            }
            \put(4,-4){
                \makebox(0,0){\textsf{Asymmetric}}
                \put(0,-1){\makebox(0,0){\textsf{friction}}}
            }
            \put(0,-2){\line(0,1){1}\line(-1,0){4}\line(0,-1){1}}
            \put(0,-2){\line(0,1){1}\line(1,0){4}\line(0,-1){1}}
        }
        
    }
}

\end{picture}
